DNS of laminar-turbulent boundary layer transition induced by solid obstacles

Results of numerical simulations obtained by a staggered finite difference scheme together with an efficient immersed boundary method are presented to understand the effects of the shape of three-dimensional obstacles on the transition of a boundary layer from a laminar to a turbulent regime. Fully resolved Direct Numerical Simulations (DNS), highlight that the closer to the obstacle the symmetry is disrupted the smaller is the transitional Reynolds number. It has been also found that the transition can not be related to the critical roughness Reynolds number used in the past. The simulations highlight the differences between wake and inflectional instabilities, proving that two-dimensional tripping devices are more efficient in promoting the transition. Simulations at high Reynolds number demonstrate that the reproduction of a real experiment with a solid obstacle at the inlet is an efficient tool to generate numerical data bases for understanding the physics of boundary layers. The quality of the numerical method to fully resolve the small scales, that is one ingredient for a DNS was shown by a comparison of the exponential range of the velocity spectra, in Kolmogorov units, with those for isotropic turbulence. The good comparison reinforces the idea of local isotropy at the smallest scales.

==> (inline-ps-0) <==
 Namath  0 0 moveto 3 0   lineto 1.5 2.598 lineto closepath fill
